Recursive/Iterative unique Projection-Aggregation of RM codes

We describe recursive unique projection-aggregation (RUPA) decoding and iterative unique projection-aggregation (IUPA) decoding of Reed-Muller (RM) codes, which remove non-unique projections from the recursive projection-aggregation (RPA) and iterative projection-aggregation (IPA) algorithms respectively. We show that these algorithms have competitive error-correcting performance while requiring up to 95% projections less than the baseline RPA algorithm.

==> figs/multiplot_v2.tex <==
\begin{tikzpicture}[spy using outlines={magnification=3,circle,size=1.25cm, black,connect spies}]
		\begin{groupplot}[group style={group name=fer_queries, group size= 2 by 2, horizontal sep=10pt, vertical sep=20pt},
			footnotesize,
			height=.65\columnwidth,  width=.575\columnwidth,
%			xlabel=Eb\slash No dB,%$\frac{E_b}{N_0}$ (dB),
			ymode=log,
			tick align=inside,
			grid=both, grid style={gray!30},
			/pgfplots/table/ignore chars={|},
			]

%
%%-- RM(6,3) ------------------------------------------
%%			\nextgroupplot[ylabel= FER, ytick pos=left, y label style={at={(axis description cs:-0.20,.5)},anchor=south},ymin=1e-4, ymax = 1e-1,xmin=3.25, xmax=5, xtick={3,3.5,4,4.5,5}]
%%
%%\coordinate (p111) at (axis cs: 4.25,1.3e-3);
%%\coordinate (p112) at (axis cs: 3.75,5e-4);
%%\spy on (p111) in node[fill=white] at (p112);
%%		
%%%--CPA_MinSum_itrs(3)
%%\addplot[ color=black ,mark=square* ] coordinates {
%%( 3.25, 0.01876736)
%%( 3.50, 0.00983275)
%%( 3.75, 0.00585329)
%%( 4.00, 0.00273787)
%%( 4.25, 0.00123858)
%%( 4.50, 0.00061300)
%%( 4.75, 0.00025600)
%%( 5.00, 0.00011700)
%%( 5.25, 0.00002900)
%%( 5.50, 0.00000800)
%%};
%%
%%%--RPA_floating_offset(0)_itrs(3)
%%\addplot[ color=red ,mark=* ] coordinates {
%%( 3.25, 0.01769755)
%%( 3.50, 0.00926200)
%%( 3.75, 0.00537499)
%%( 4.00, 0.00253853)
%%( 4.25, 0.00114287)
%%( 4.50, 0.00053000)
%%( 4.75, 0.00023100)
%%( 5.00, 0.00010000)
%%( 5.25, 0.00002500)
%%( 5.50, 0.00000600)
%%};
%%
%%%--UIPA_MinSum_itrs(3)
%%\addplot[ color=blue ,mark=triangle* ] coordinates {
%%( 3.25, 0.01872063)
%%( 3.50, 0.00981402)
%%( 3.75, 0.00572118)
%%( 4.00, 0.00269307)
%%( 4.25, 0.00122413)
%%( 4.50, 0.00059900)
%%( 4.75, 0.00024400)
%%( 5.00, 0.00010700)
%%( 5.25, 0.00002400)
%%( 5.50, 0.00000700)
%%};
%%
%%%--URPA_MinSum_itrs(3)
%%\addplot[ color=blue ,mark=diamond* ] coordinates {
%%( 3.25, 0.01846483)
%%( 3.50, 0.00942232)
%%( 3.75, 0.00552154)
%%( 4.00, 0.00258552)
%%( 4.25, 0.00116838)
%%( 4.50, 0.00057000)
%%( 4.75, 0.00023200)
%%( 5.00, 0.00010200)
%%( 5.25, 0.00002400)
%%( 5.50, 0.00000700)
%%};
%%
%%			\coordinate (top) at (rel axis cs:0,1);

%-- RM(7,3) ------------------------------------------
			\nextgroupplot[ylabel= FER, ytick pos=left, y label style={at={(axis description cs:-0.20,.5)},anchor=south},ymin=1e-5, ymax =1,xmin=2, xmax=4, xtick={2,2.5,3,3.5,4}]

\coordinate (p211) at (axis cs: 3.25,1e-3);
\coordinate (p212) at (axis cs: 2.6,1.3e-4);
\spy[size=1.6cm] on (p211) in node[fill=white] at (p212);

		
%--CPA_MinSum_itrs(3)
\addplot[ color=black ,mark=square* ] coordinates {
( 2.00, 0.05415358)
( 2.25, 0.02888838)
( 2.50, 0.01527370)
( 2.75, 0.00694000)
( 3.00, 0.00286000)
( 3.25, 0.00111000)
( 3.50, 0.00045000)
( 3.75, 0.000160)
( 4.00, 0.00005300)
};\label{gp:CPA}

%--RPA_MinSum_itrs(3)
\addplot[ color=red ,mark=* ] coordinates {
( 2.00, 0.04686036)
( 2.25, 0.02448820)
( 2.50, 0.01303186)
( 2.75, 0.00609827)
( 3.00, 0.00255429)
( 3.25, 0.00104325)
( 3.50, 0.00037500)
( 3.75, 0.00012800)
( 4.00, 0.00004300)
};\label{gp:RPA}

%--UIPA_MinSum_itrs(3)
\addplot[ color=blue ,mark=triangle* ] coordinates {
( 2.00, 0.05828865)
( 2.25, 0.03017502)
( 2.50, 0.01629036)
( 2.75, 0.00736000)
( 3.00, 0.00295000)
( 3.25, 0.00116000)
( 3.50, 0.00046000)
( 3.75, 0.00015900)
( 4.00, 0.00005100)
};\label{gp:UIPA}

%--URPA_MinSum_itrs(3)
\addplot[ color=blue ,mark=diamond* ] coordinates {
( 2.00, 0.04885198)
( 2.25, 0.02500875)
( 2.50, 0.01350202)
( 2.75, 0.00636000)
( 3.00, 0.00244000)
( 3.25, 0.00102000)
( 3.50, 0.00035000)
( 3.75, 0.00012000)
( 4.00, 0.00004200)
};\label{gp:URPA}
\coordinate (top) at (rel axis cs:0,1);

%-- RM(8,3) ------------------------------------------


\nextgroupplot[yticklabels=\empty,ymin=1e-4, ymax = 1,xmin=1, xmax=2.75, xtick={1,1.5,2,2,2.5}]

\coordinate (p311) at (axis cs: 2,7.55e-3);
\coordinate (p312) at (axis cs: 1.5,8e-4);
\spy[size=1.6cm] on (p311) in node[fill=white] at (p312);
		
%--CPA_MinSum_itrs(4)
\addplot[ color=black ,mark=square* ] coordinates {
( 1.00, 0.15822034)
( 1.25, 0.08953000)
( 1.50, 0.04518000)
( 1.75, 0.02002000)
( 2.00, 0.00806000)
( 2.25, 0.00283000)
( 2.50, 0.00087000)
( 2.75, 0.00024000)
};

%--RPA_MinSum_itrs(4)
\addplot[ color=red ,mark=* ] coordinates {
( 1.00, 0.11628177)
( 1.25, 0.06267000)
( 1.50, 0.03058000)
( 1.75, 0.01324000)
( 2.00, 0.00502000)
( 2.25, 0.00180000)
( 2.50, 0.00058000)
( 2.75, 0.00013000)
};

%--UIPA_MinSum_itrs(4)
\addplot[ color=blue ,mark=triangle* ] coordinates {
( 1.00, 0.20250294)
( 1.25, 0.11860286)
( 1.50, 0.06317000)
( 1.75, 0.02892000)
( 2.00, 0.01189000)
( 2.25, 0.00449000)
( 2.50, 0.00130000)
( 2.75, 0.00036000)
};

%--URPA_MinSum_itrs(4)
\addplot[ color=blue ,mark=diamond* ] coordinates {
( 1.00, 0.12054002)
( 1.25, 0.06460000)
( 1.50, 0.03197000)
( 1.75, 0.01374000)
( 2.00, 0.00523000)
( 2.25, 0.00191000)
( 2.50, 0.00065000)
( 2.75, 0.00013000)
};



%%-- RM(6,4) ------------------------------------------

%			\nextgroupplot[ ytick pos=right,y label style={at={(axis description cs:1.37,.5)},anchor=south},ymin=1e-4, ymax = 1]		
			\nextgroupplot[ylabel= FER, ytick pos=left, y label style={at={(axis description cs:-0.20,.5)},anchor=south},ymin=1e-4, ymax = 1e-1,xmin=4, xmax=6, xtick={4,4.5,5,5.5,6},xlabel=Eb\slash No dB]


\coordinate (bot) at (rel axis cs:1,0);

\coordinate (p121) at (axis cs: 5.5,3.5e-3);
\coordinate (p122) at (axis cs: 4.6,5e-4);
\spy[size=1.6cm] on (p121) in node[fill=white] at (p122);

%--CPA_MinSum_itrs(3)
\addplot[ color=black ,mark=square* ] coordinates {
( 4.00, 0.09932459)
( 4.25, 0.06366183)
( 4.50, 0.03848818)
( 4.75, 0.02390514)
( 5.00, 0.01415168)
( 5.25, 0.00726639)
( 5.50, 0.00399017)
( 5.75, 0.00187422)
( 6.00, 0.00090700)
};

%--RPA_MinSum_itrs(3)
\addplot[ color=red ,mark=* ] coordinates {
( 4.00, 0.08419635)
( 4.25, 0.05243838)
( 4.50, 0.03086229)
( 4.75, 0.01890431)
( 5.00, 0.01153256)
( 5.25, 0.00589018)
( 5.50, 0.00315145)
( 5.75, 0.00143552)
( 6.00, 0.00067000)
};

%--UIPA_MinSum_itrs(3)
\addplot[ color=blue ,mark=triangle* ] coordinates {
( 4.00, 0.09363296)
( 4.25, 0.05880278)
( 4.50, 0.03478140)
( 4.75, 0.02127433)
( 5.00, 0.01278217)
( 5.25, 0.00663420)
( 5.50, 0.00352879)
( 5.75, 0.00166263)
( 6.00, 0.00076400)
};

%--URPA_MinSum_itrs(3)
\addplot[ color=blue ,mark=diamond* ] coordinates {
( 4.00, 0.08697921)
( 4.25, 0.05448404)
( 4.50, 0.03227681)
( 4.75, 0.02036826)
( 5.00, 0.01212209)
( 5.25, 0.00631540)
( 5.50, 0.00332259)
( 5.75, 0.00151122)
( 6.00, 0.00072500)
};


%-- RM(7,4) ------------------------------------------
%			\nextgroupplot[ ytick pos=right,y label style={at={(axis description cs:1.37,.5)},anchor=south},ymin=1e-4, ymax = 1]		
\nextgroupplot[yticklabels=\empty,ymin=1e-4, ymax = 1e-1,xmin=3.5, xmax=5, xtick={3.5,4,4.5,5},xlabel=Eb\slash No dB]

\coordinate (p221) at (axis cs: 4.5,1.5e-3);
\coordinate (p222) at (axis cs: 3.92,5e-4);
\spy[size=1.6cm] on (p221) in node[fill=white] at (p222);

\coordinate (bot) at (rel axis cs:1,0);
%--CPA_MinSum_itrs(3)
\addplot[ color=black ,mark=square* ] coordinates {
( 3.50, 0.04206099)
( 3.75, 0.01967536)
( 4.00, 0.01003291)
( 4.25, 0.00419000)
( 4.50, 0.00171000)
( 4.75, 0.00082000)
( 5.00, 0.00024000)
};

%--RPA_MinSum_itrs(3)
\addplot[ color=red ,mark=* ] coordinates {
( 3.50, 0.03586157)
( 3.75, 0.01656617)
( 4.00, 0.00861000)
( 4.25, 0.00351000)
( 4.50, 0.00140000)
( 4.75, 0.00064000)
( 5.00, 0.00016000)
};

%--UIPA_MinSum_itrs(3)
\addplot[ color=blue ,mark=triangle* ] coordinates {
( 3.50, 0.04863577)
( 3.75, 0.02244619)
( 4.00, 0.01107432)
( 4.25, 0.00450000)
( 4.50, 0.00176000)
( 4.75, 0.00082000)
( 5.00, 0.00021000)
};

%--URPA_MinSum_itrs(3)
\addplot[ color=blue ,mark=diamond* ] coordinates {
( 3.50, 0.03700688)
( 3.75, 0.01747213)
( 4.00, 0.00891000)
( 4.25, 0.00357000)
( 4.50, 0.00149000)
( 4.75, 0.00070000)
( 5.00, 0.00017000)
};



%%%-- RM(8,4) ------------------------------------------
%%		
%%\nextgroupplot[yticklabels=\empty,ymin=1e-4, ymax = 1,xmin=2, xmax=3.75, xtick={2,2.5,3,3.5},xlabel=Eb\slash No dB]
%%
%%\coordinate (p321) at (axis cs: 3,7.5e-3);
%%\coordinate (p322) at (axis cs: 2.5,7e-4);
%%\spy on (p321) in node[fill=white] at (p322);
%%
%%%--CPA_MinSum_itrs(4)
%%\addplot[ color=black ,mark=square* ] coordinates {
%%( 2.00, 0.26128763)
%%( 2.25, 0.14760583)
%%( 3.00, 0.01201000)
%%( 3.25, 0.00430000)
%%( 3.75, 0.00031000)
%%};
%%
%%%--RPA_MinSum_itrs(4)
%%\addplot[ color=red ,mark=* ] coordinates {
%%( 2.00, 0.16980771)
%%( 2.25, 0.09001500)
%%( 2.50, 0.04112000)
%%( 2.75, 0.01799000)
%%( 3.00, 0.00619000)
%%( 3.25, 0.00180000)
%%( 3.50, 0.00050600)
%%( 3.75, 0.00015000)
%%};
%%
%%%--UIPA_MinSum_itrs(4)
%%\addplot[ color=blue ,mark=triangle* ] coordinates {
%%( 2.00, 0.41223514)
%%( 2.25, 0.26363660)
%%( 2.50, 0.14836795)
%%( 2.75, 0.07367000)
%%( 3.00, 0.03014000)
%%( 3.25, 0.01029000)
%%( 3.50, 0.00266000)
%%( 3.75, 0.00075000)
%%};
%%
%%%--URPA_MinSum_itrs(4)
%%\addplot[ color=blue ,mark=diamond* ] coordinates {
%%( 2.00, 0.18950879)
%%( 2.25, 0.10001600)
%%( 2.50, 0.04618000)
%%( 2.75, 0.01924000)
%%( 3.00, 0.00675000)
%%( 3.25, 0.00191000)
%%( 3.50, 0.00053000)
%%( 3.75, 0.00013000)
%%};

		\end{groupplot}
%		\node[below = 0.2cm of fer_queries c1r1.north] { \footnotesize $\text{RM}(6,3)$ };
%		\node[below = 0.2cm of fer_queries c2r1.north] {\footnotesize $\text{RM}(6,4)$};
		\node[below = 0.2cm of fer_queries c1r1.north] { \footnotesize $\text{RM}(7,3)$ };
		\node[below = 0.2cm of fer_queries c2r1.north] {\footnotesize $\text{RM}(8,3)$};
		\node[below = 0.2cm of fer_queries c1r2.north] { \footnotesize $\text{RM}(6,4)$ };
		\node[below = 0.2cm of fer_queries c2r2.north] {\footnotesize $\text{RM}(7,4)$};
%		\node[below = 0.2cm of fer_queries c1r3.north] { \footnotesize $\text{RM}(8,3)$ };
%		\node[below = 0.2cm of fer_queries c2r3.north] {\footnotesize $\text{RM}(8,4)$};
					
		\path (top|-current bounding box.north) -- coordinate(legendpos) (bot|-current bounding box.north);
		\matrix[
		matrix of nodes,
		anchor=south,
		draw,
		inner sep=0.1em,
		draw,
		column 1/.style={anchor=base west},
    	column 2/.style={anchor=base west},
    	column 3/.style={anchor=base west},
    	column 4/.style={anchor=base west},
		]at(legendpos)
		{
			\ref{gp:RPA}& \footnotesize RPA  &[3pt]
			\ref{gp:CPA}& \footnotesize CPA  &[3pt]
			\ref{gp:URPA}& \footnotesize RUPA &[3pt]
			\ref{gp:UIPA}& \footnotesize IUPA \\
			};
	\end{tikzpicture}
